Retrofitting Recurrent Vision-Language Models from Pretrained Backbones

Recent work shows that depth recurrence can be retrofitted into pretrained language models. In this work, we adapt this paradigm for visual understanding, using depth recurrence to reduce the parameter footprint of a pretrained vision-language model (VLM). To this end, we prune layers from the language backbone of the VLM and loop over a subset of the remaining layers. At each step of the loop, a linear adapter merges the block's output with the token representations from the preceding layers and projects the fused representation back into the block. As the pruning impacts the original model performance, we propose a three-stage recovery training: first, we leverage a language-only pretraining to recover the performance of the language backbone, followed by an alignment of the vision-language projector, and a full fine-tuning of the model via visual instruction tuning. In the first and the last stage, we distill the outputs of the pretrained non-recurrent model into the recurrent model, which further improves the recovery. We evaluate the proposed approach on the TinyLLaVA-1.4B backbone without introducing any new vision-language data during retrofitting. Our experiments demonstrate that the retrofitted recurrent model outperforms the unpruned baseline trained with the same recovery data while storing 23.3% fewer language parameters. We further show that the proposed retrofitting recurrence outperforms the setup of converting a recurrent LM into a VLM on the same data. Additionally, our ablations show how design choices, such as the adapter between recurrences and a larger recurrent block, lead to the improved performance of our approach. Finally, we find that our proposed model gains on reasoning-oriented benchmarks, whereas its performance on basic visual understanding benchmarks remains on par with the baseline.

==> figures/fig_overview.tikz <==
\definecolor{oiblue}{HTML}{0072B2}%
\definecolor{oiorange}{HTML}{E69F00}%
\definecolor{oiverm}{HTML}{D55E00}%
\definecolor{oigreen}{HTML}{009E73}%
\definecolor{oipurple}{HTML}{CC79A7}%
\definecolor{oiyellow}{HTML}{F0E442}%
\definecolor{oigrey}{HTML}{6E6E6E}%
\colorlet{oistate}{oigreen!45!oigrey}%
\usetikzlibrary{patterns}
\begin{tikzpicture}[
  x=1cm, y=1cm,
  >={Stealth[length=2.0mm,width=1.6mm]},
  font=\footnotesize,
  line width=0.55pt,
  panel/.style={fill=black!4, draw=black!12, line width=0.4pt, rounded corners=4pt},
  ptitle/.style={font=\small\bfseries, anchor=north, inner sep=0pt},
  lbl/.style={font=\footnotesize, anchor=north, inner sep=1pt},
  tag/.style={font=\scriptsize, inner sep=1pt},
  el/.style={rounded corners=2pt, line width=0.6pt, align=center, inner sep=1.6pt,
             minimum height=3.8mm},
  vis/.style={el, fill=oiblue!35, draw=oiblue!70!black},
  txt/.style={el, fill=oiorange!35, draw=oiorange!70!black},
  neutral/.style={el, fill=white, draw=black!55},
  vtk/.style={draw=oiblue!70!black, fill=oiblue, line width=0.5pt,
              minimum size=3.0mm, inner sep=0pt},
  ttk/.style={draw=oiorange, fill=white, line width=0.7pt,
              minimum size=3.0mm, inner sep=0pt},
  strip/.style={draw=black!35, fill=white, line width=0.5pt, rounded corners=2pt},
  bar/.style={rounded corners=1.2pt, line width=0.45pt},
  bpre/.style={bar, fill=oiyellow!45, draw=oiyellow!60!black},
  brem/.style={bar, fill=oigrey!45, draw=oigrey!70!black},
  bblk/.style={bar, fill=oigreen!45, draw=oigreen!70!black},
  bcod/.style={bar, fill=oipurple!45, draw=oipurple!70!black},
  gdot/.style={densely dotted, line width=0.7pt, rounded corners=2pt},
  grp/.style={rounded corners=2pt, line width=0.8pt},
  gpre/.style={grp, fill=oiyellow!14, draw=oiyellow!60!black},
  gblk/.style={grp, fill=oigreen!14, draw=oigreen!75!black},
  gcod/.style={grp, fill=oipurple!14, draw=oipurple!75!black},
  ybar/.style={line width=0.5pt, fill=oiyellow!45, draw=oiyellow!60!black},
  sbar/.style={line width=0.5pt, fill=oistate!45, draw=oistate!70!black},
  fl/.style={->, line width=0.65pt, draw=black!75},
  fv/.style={fl, draw=oiblue!80!black},
  ft/.style={fl, draw=oiorange!80!black},
  mod/.style={el, fill=white, draw=black!55, minimum height=3.4mm, inner sep=1.2pt,
             minimum width=2.0cm},
  ans/.style={el, fill=white, draw=oiorange, minimum height=3.4mm, inner sep=1.2pt},
  mfl/.style={->, >={Stealth[length=1.2mm,width=1.0mm]}, line width=0.5pt, draw=black!75},
  mybus/.style={line width=0.5pt, draw=oiyellow!60!black, rounded corners=1.5pt},
  mdot/.style={->, >={Stealth[length=1.0mm,width=0.8mm]}, line width=0.4pt, draw=black!60, densely dotted},
  mpre/.style={fill=oiyellow!25, draw=oiyellow!60!black, line width=0.4pt, rounded corners=1pt},
  mad/.style={fill=oiverm!25, draw=oiverm!60!black, line width=0.4pt, rounded corners=0.6pt},
  mblk/.style={fill=oigreen!25, draw=oigreen!60!black, line width=0.4pt, rounded corners=1pt},
  mcod/.style={fill=oipurple!25, draw=oipurple!60!black, line width=0.4pt, rounded corners=1pt},
  ftitle/.style={font=\footnotesize, anchor=north, inner sep=0pt,
                 text height=2.0mm, text depth=0.6mm},
]

\def\fovtokstrip#1#2{%
  \draw[strip] ({#1-0.19},{#2-0.17}) rectangle ({#1+2.71},{#2+0.17});
  \foreach \q in {0,...,3} { \node[vtk] at ({#1+0.42*\q},#2) {}; }
  \foreach \q in {4,5,6} { \node[ttk] at ({#1+0.42*\q},#2) {}; }
}
\def\fovstatestrip#1#2{%
  \draw[strip, line width=0.4pt, rounded corners=1.2pt] ({#1-0.47},{#2-0.055}) rectangle ({#1+0.47},{#2+0.055});
  \foreach \q in {-3,...,3}
    \draw[line width=0.35pt, fill=oistate!45, draw=oistate!70!black]
         ({#1+0.125*\q-0.04},{#2-0.04}) rectangle ({#1+0.125*\q+0.04},{#2+0.04});
}

\draw[panel] (0.00,0.03) rectangle (6.00,5.43);
\draw[panel] (6.25,0.03) rectangle (13.90,5.43);
\node[ptitle] at (3.000,5.38) {(a) Pretrained vision--language model};
\node[ptitle] at (10.075,5.38) {(b) Prune-then-loop retrofit};

\def\fovcL{1.85}\def\fovcR{4.15}%
\begin{scope}[shift={(\fovcL-0.475,0.10)}, scale=1.1176]
  \def\dx{0}\def\dy{0}%
  \begin{scope}
    \clip[rounded corners=2pt] (\dx,\dy) rectangle ++(0.85,0.50);
    \fill[oiblue!8] (\dx,\dy) rectangle ++(0.85,0.50);
    \fill[oigreen!28] (\dx,\dy) rectangle ++(0.85,0.10);
    \draw[oiorange!55!black, line width=1.1pt, line cap=round]
         (\dx+0.24,\dy+0.26) .. controls (\dx+0.16,\dy+0.29) and (\dx+0.14,\dy+0.35) .. (\dx+0.13,\dy+0.40);
    \foreach \lx in {0.27,0.34,0.49,0.56}
      \fill[oiorange!55!black, rounded corners=0.3pt] (\dx+\lx,\dy+0.08) rectangle ++(0.04,0.13);
    \fill[oiorange!70!black] (\dx+0.42,\dy+0.235) ellipse [x radius=0.20, y radius=0.085];
    \fill[oiorange!70!black] (\dx+0.645,\dy+0.34) circle (0.08);
    \fill[oiorange!55] (\dx+0.72,\dy+0.315) ellipse [x radius=0.055, y radius=0.036];
    \fill[oiorange!40!black] (\dx+0.585,\dy+0.355) ellipse [x radius=0.028, y radius=0.06];
    \fill[oiorange!40!black] (\dx+0.685,\dy+0.375) ellipse [x radius=0.026, y radius=0.053];
    \fill[black] (\dx+0.665,\dy+0.365) circle (0.012);
    \fill[black] (\dx+0.772,\dy+0.325) circle (0.015);
  \end{scope}
  \draw[oiblue!70!black, line width=0.6pt, rounded corners=2pt] (\dx,\dy) rectangle ++(0.85,0.50);
\end{scope}
\node[txt, anchor=south west, minimum width=3.325cm] (prompt) at (2.425,0.10) {What animal is this?};
\node[mod, anchor=south] (enc)  at (\fovcL,0.923) {vision encoder};
\node[mod, anchor=south] (proj) at (\fovcL,1.527) {projector};
\node[mod, anchor=south] (emb)  at (\fovcR,1.527) {embedder};
\draw[fv] (\fovcL,0.659) -- (enc.south);
\draw[fv] (enc.north) -- (proj.south);
\draw[ft] (\fovcR,0.44) -- (emb.south);
\fovtokstrip{1.53}{2.301}
\draw[fv] (proj.north) -- (\fovcL,2.131);
\draw[ft] (emb.north) -- (\fovcR,2.131);
\node[tag, text=oiblue!80!black, anchor=south east] at (2.86,2.491) {vision tokens};
\node[tag, text=oiorange!70!black, anchor=south west] at (3.14,2.491) {text tokens};
\def\fovLb{2.735}\def\fovLt{4.296}%
\draw[fill=white, draw=black!40, line width=0.6pt, rounded corners=2pt]
     (0.25,\fovLb) rectangle (5.75,\fovLt);
\draw[fl] (3.00,2.471) -- (3.00,\fovLb);
\node[anchor=north west, inner sep=0pt] at (0.36,\fovLt-0.05) {language model};
\def\fovbx{2.76}%
\draw[gdot, draw=oiyellow!60!black] (0.32,2.765) rectangle (5.68,2.973);
\foreach \y in {2.820,2.918} \draw[bpre] (\fovbx,\y-0.035) rectangle (5.60,\y+0.035);
\node[tag, inner sep=0pt, text=oiyellow!60!black, anchor=west] at (0.74,2.869) {prelude};
\draw[gdot, draw=oigrey] (0.32,2.988) rectangle (5.68,3.294);
\foreach \y in {3.043,3.141,3.239}
  \draw[brem, postaction={pattern=north east lines, pattern color=black!35}] (\fovbx,\y-0.035) rectangle (5.60,\y+0.035);
\begin{scope}[shift={(0.53,3.141)}, draw=black!60, line width=0.6pt]
  \draw (-0.085,-0.055) -- (0.075,0.155);
  \draw (0.085,-0.055) -- (-0.075,0.155);
  \draw (-0.105,-0.098) circle (0.048);
  \draw (0.105,-0.098) circle (0.048);
\end{scope}
\node[tag, inner sep=0pt, text=black!60, anchor=west] at (0.74,3.141) {pruned};
\draw[gdot, draw=oigreen!75!black] (0.32,3.309) rectangle (5.68,3.713);
\foreach \y in {3.364,3.462,3.560,3.658} \draw[bblk] (\fovbx,\y-0.035) rectangle (5.60,\y+0.035);
\node[tag, inner sep=0pt, text=oigreen!75!black, anchor=west] at (0.74,3.511) {recurrent block};
\draw[gdot, draw=oipurple!75!black] (0.32,3.728) rectangle (5.68,3.936);
\foreach \y in {3.783,3.881} \draw[bcod] (\fovbx,\y-0.035) rectangle (5.60,\y+0.035);
\node[tag, inner sep=0pt, text=oipurple!75!black, anchor=west] at (0.74,3.832) {coda};
\node[ans, anchor=south] (outA) at (3.00,4.56) {A dog.};
\draw[fl] (3.00,\fovLt) -- (outA.south);

\def\fovL{6.50}\def\fovR{9.50}\def\fovcx{8.00}%
\def\fovco{0.13}%
\def\fovxj{10.27}%
\def\fovfb{1.55}%
\def\fovys{1.60}%
\colorlet{oiloop}{oistate!70!black}%
\tikzset{
  lwire/.style={draw=oiloop, line width=0.9pt, rounded corners=3pt},
  lhead/.style={-{Stealth[length=2.0mm,width=1.6mm]}},
}
\def\fovframe#1#2#3#4#5#6{%
  \draw[#1] (\fovL,#3) rectangle (\fovR,#4);
  \node[anchor=north west, inner sep=0pt, text height=2.0mm, text depth=0.6mm] at (\fovL+0.11,#4-0.03) {#5};
  \foreach \k in {1,...,#6}
    \draw[#2] (\fovL+0.08,{#4-0.30-0.098*(\k-1)-0.07}) rectangle (\fovR-0.08,{#4-0.30-0.098*(\k-1)});
}
\fovtokstrip{\fovcx-1.26}{0.35}
\draw[fl] (\fovcx,0.52) -- (\fovcx,0.76);
\fovframe{gpre}{bpre}{0.76}{1.243}{prelude}{2}
\draw[fill=oiverm!35, draw=oiverm!70!black, line width=0.6pt, rounded corners=1.2pt]
     (\fovcx-0.72,\fovfb) -- (\fovcx+0.72,\fovfb) -- (\fovcx+0.30,\fovfb+0.44)
     -- (\fovcx-0.30,\fovfb+0.44) -- cycle;
\draw[ybar] (\fovcx-0.67,\fovfb) rectangle (\fovcx-0.10,\fovfb+0.11);
\draw[sbar] (\fovcx+0.10,\fovfb) rectangle (\fovcx+0.67,\fovfb+0.11);
\draw[sbar] (\fovcx-0.18,\fovfb+0.44) rectangle (\fovcx+0.18,\fovfb+0.51);
\node[font=\footnotesize, anchor=east, inner sep=0pt] at (\fovcx-0.58,\fovfb+0.30) {adapter};
\draw[fl, draw=oiyellow!60!black] (\fovcx-0.29,1.243) -- (\fovcx-0.29,\fovfb);
\def\fovnx{8.29}\def\fovny{1.343}%
\draw[strip, line width=0.4pt, rounded corners=1.2pt] (\fovnx-0.35,\fovny-0.055) rectangle (\fovnx+0.35,\fovny+0.055);
\foreach \g [count=\i from -3] in {15,45,30,60,20,50,35}
  \fill[black!\g] ({\fovnx+0.095*\i-0.04},\fovny-0.04) rectangle ({\fovnx+0.095*\i+0.04},\fovny+0.04);
\draw[black!70, line width=0.6pt, dash pattern=on 0.6pt off 1.2pt, -{Stealth[length=1.6mm,width=1.3mm]}] (\fovnx,\fovny+0.055) -- (\fovnx,\fovfb);
\node[tag, text=black!70, anchor=south west] at (\fovnx+0.39,1.303) {initial state};
\draw[line width=0.65pt, draw=black!75] (\fovcx,\fovfb+0.51) -- (\fovcx,2.103);
\fovstatestrip{\fovcx}{2.158}
\def\fovbb{2.478}\def\fovbt{3.172}%
\draw[fl] (\fovcx,2.213) -- (\fovcx,\fovbb);
\foreach \k in {2,1}
  \draw[rounded corners=2pt, line width=0.7pt, fill=oigreen!14, draw=oigreen!75!black]
       (\fovL+\k*\fovco,\fovbb+\k*\fovco) rectangle (\fovR+\k*\fovco,\fovbt+\k*\fovco);
\fovframe{gblk}{bblk}{\fovbb}{\fovbt}{recurrent block}{4}
\draw[line width=0.65pt, draw=black!75] (\fovcx,\fovbt) -- (\fovcx,3.462);
\fovstatestrip{\fovcx}{3.517}
\def\fovjy{3.517}%
\draw[fl] (\fovcx,3.572) -- (\fovcx,3.837);
\fovframe{gcod}{bcod}{3.837}{4.32}{coda}{2}
\node[ans, anchor=south] (outB) at (\fovcx,4.56) {A dog.};
\draw[fl] (\fovcx,4.32) -- (outB.south);
\def\fovic{2.605}%
\draw[lwire, lhead] (\fovcx+0.47,\fovjy) -- (\fovxj,\fovjy) -- (\fovxj,\fovys) -- (\fovcx+0.67,\fovys);
\def\fovfl{10.75}\def\fovfr{13.65}\def\fovbb{0.35}\def\fovft{4.90}%
\draw[gdot, draw=black!35, fill=white, fill opacity=0.6, draw opacity=1, sharp corners]
     (\fovfl,\fovic-0.11) [rounded corners=2pt] -- (\fovfl,\fovbb) -- (\fovfr,\fovbb) -- (\fovfr,\fovft)
     -- (\fovfl,\fovft) -- (\fovfl,\fovic+0.11) [sharp corners] -- (\fovxj+0.40,\fovic) -- cycle;
\node[tag, text=black!60, anchor=north west, inner sep=0pt] at (\fovfl+0.11,\fovft-0.05) {unrolled};
\def\fovmx{12.30}%
\draw[strip, line width=0.35pt, rounded corners=1pt] (\fovmx-0.39,0.47) rectangle (\fovmx+0.33,0.59);
\foreach \q in {-3,...,0}
  \fill[oiblue, draw=oiblue!70!black, line width=0.25pt] (\fovmx+0.10*\q-0.04,0.49) rectangle (\fovmx+0.10*\q+0.04,0.57);
\foreach \q in {1,2,3}
  \draw[oiorange, line width=0.4pt] (\fovmx+0.10*\q-0.037,0.493) rectangle (\fovmx+0.10*\q+0.037,0.567);
\draw[mfl] (\fovmx,0.59) -- (\fovmx,0.77);
\draw[mpre] (\fovmx-0.95,0.77) rectangle (\fovmx+0.95,0.97);
\foreach \py in {0.04,-0.04}
  \draw[line width=0.25pt, fill=oiyellow!45, draw=oiyellow!60!black, rounded corners=0.4pt]
       (\fovmx-0.80,0.87+\py-0.02) rectangle (\fovmx+0.80,0.87+\py+0.02);
\draw[mybus] (\fovmx-0.70,0.97) -- (\fovmx-0.70,1.04) -- (\fovmx-1.12,1.04) -- (\fovmx-1.12,3.45);
\foreach \my in {1.17, 2.27, 3.42} {
  \draw[mybus, -{Stealth[length=1.2mm,width=1.0mm]}] (\fovmx-1.12,\my+0.03) -- (\fovmx-0.42,\my+0.03);
  \draw[mad] (\fovmx-0.46,\my+0.06) -- (\fovmx+0.46,\my+0.06) -- (\fovmx+0.20,\my+0.44) -- (\fovmx-0.20,\my+0.44) -- cycle;
  \draw[line width=0.3pt, fill=oiyellow!45, draw=oiyellow!60!black] (\fovmx-0.42,\my) rectangle (\fovmx-0.06,\my+0.06);
  \draw[line width=0.3pt, fill=oistate!45, draw=oistate!70!black] (\fovmx+0.06,\my) rectangle (\fovmx+0.42,\my+0.06);
  \draw[mfl] (\fovmx,\my+0.44) -- (\fovmx,\my+0.52);
  \draw[mblk] (\fovmx-0.95,\my+0.52) rectangle (\fovmx+0.95,\my+0.84);
  \foreach \py in {0.0975,0.0325,-0.0325,-0.0975}
    \draw[line width=0.25pt, fill=oigreen!45, draw=oigreen!60!black, rounded corners=0.4pt]
         (\fovmx-0.80,\my+0.68+\py-0.018) rectangle (\fovmx+0.80,\my+0.68+\py+0.018);
}
\draw[strip, line width=0.3pt, rounded corners=0.8pt] (\fovmx+0.56,1.14) rectangle (\fovmx+1.00,1.26);
\foreach \g [count=\i from 0] in {20,55,35,45}
  \fill[black!\g] (\fovmx+0.59+0.10*\i,1.16) rectangle (\fovmx+0.67+0.10*\i,1.24);
\draw[mdot] (\fovmx+0.56,1.20) -- (\fovmx+0.42,1.20);
\draw[mfl] (\fovmx+0.17,2.01) -- (\fovmx+0.17,2.27);
\foreach \y in {3.24,3.30,3.36} \fill[black!60] (\fovmx+0.17,\y) circle (0.022);
\draw[mfl] (\fovmx,4.26) -- (\fovmx,4.38);
\draw[mcod] (\fovmx-0.95,4.38) rectangle (\fovmx+0.95,4.58);
\foreach \py in {0.04,-0.04}
  \draw[line width=0.25pt, fill=oipurple!45, draw=oipurple!60!black, rounded corners=0.4pt]
       (\fovmx-0.80,4.48+\py-0.02) rectangle (\fovmx+0.80,4.48+\py+0.02);

\draw[black!45, densely dashed, line width=0.4pt] (5.75,\fovLt) -- (6.25,5.43);
\draw[black!45, densely dashed, line width=0.4pt] (5.75,\fovLb) -- (6.25,0.03);

\end{tikzpicture}

